Stable and accurate numerical methods for generalized Kirchhoff-Love plates

Efficient and accurate numerical algorithms are developed to solve a generalized Kirchhoff-Love plate model subject to three common physical boundary conditions: (i) clamped; (ii) simply supported; and (iii) free. We solve the model equation by discretizing the spatial derivatives using second-order finite-difference schemes, and then advancing the semi-discrete problem in time with either an explicit predictor-corrector or an implicit Newmark-Beta time-stepping algorithm. Stability analysis is conducted for the schemes and the results are used to determine stable time steps in practice. A series of carefully chosen test problems are solved to demonstrate the properties and applications of our numerical approaches. The numerical results confirm the stability and 2nd-order accuracy of the algorithms, and are also comparable with experiments for similar thin plates. As an application, we illustrate a strategy to identify the natural frequencies of a plate using our numerical methods in conjunction with a fast Fourier transformation (FFT) power spectrum analysis of the computed data. Then we take advantage of one of the computed natural frequencies to simulate the interesting physical phenomena known as resonance and beat for a generalized Kirchhoff-Love plate.

==> texFiles/3DShell.tex <==
%
% Cartoon for a FSI with 3D shell

% Math in Tikz: www.texample.net
%
% 	\def\h{2.5}% Heigth of the ellipse center (on the axis of the cylinder)
% 	\def\a{35}% angle of the section plane with the horizontal
% 	\def\aa{35}% angle that defines position of generatrix PA--PB
% 	\pgfmathparse{\h/tan(\a)}
%   \let\b\pgfmathresult
% 	\pgfmathparse{sqrt(1/cos(\a)/cos(\a)-1)}
%   \let\c\pgfmathresult %Center Focus distance of the section ellipse.
% 	\pgfmathparse{\c/sin(\a)}
%   \let\p\pgfmathresult 

{
%\newcommand{\xvsc}{\bar{\mathbf{x}}_c}   % center surface
%\newcommand{\sv}{\mathbf{s}}   
%\newcommand{\xvsb}{\bar{\mathbf{x}}_b} % boundary surface
%\newcommand{\OmegaS}{\Omega^S}% solid domain
%\newcommand{\OmegaF}{\Omega^F}% fluid domain


% \newcommand{\yH}{3}
% \newcommand{\xL}{8}
% \newcommand{\yUpper}{3}
% \newcommand{\yLower}{0}
% 
% \newcommand{\curveTop}[5]{\draw[#1,#2,xshift=#3,yshift=#4,xscale=#5] plot [smooth] coordinates{(1,4) (2,4.13) (3,4.15) (4,3.95) (5,3.5)};}
%
\def\xa{-.5}
\def\xb{12.5}
\def\xs{.3}
\def\ys{.3}
\def\lb{8}% length of beam
%  Beam center line is a*sin(b*x)
\def\a{.075}%
\def\b{45}%%degrees 
\def\hsh{.5}% beam half-width%degrees 
\def\extra{1.}% extra length for dashed lines
% 
\def\yTop{2.5}
\def\yBot{-2.75}
% 
%\begin{figure}[hbt]
\newcommand{\textFont}{\normalss}
%%\begin{center}
\begin{tikzpicture}[scale=1]
%
\useasboundingbox (\xa,.25) rectangle (12.5,5.25);  % set the bounding box (so we have less surrounding white space)
%- %
\begin{scope}[xshift=0cm,yshift=\yTop cm]
%
% \fill[fill=blue!20,draw=blue!20,line width=0pt,yshift=4pt] 
  %      (\xa,\yTop) -- (\xb,\yTop) -- (\xb,\yBot) -- (\xa,\yBot) -- cycle;
  \begin{scope}[xshift=2.5cm,rotate=-4.5]
    %
    % Back surface of shell:
    %
    \fill[fill=red!20,draw=red,line width=2pt,xshift=.3cm,yshift=1.3cm] 
           plot[samples=100, domain=0.:\lb] (\x, {(0.25*\hsh+\a*cos(\b*\x))}) --
           plot[samples=100, domain=\lb:0] (\x, {(-\hsh+\a*cos(\b*\x))}) -- cycle;
           %           
    % Bottom surface of shell:
    %
    \fill[fill=red!20,draw=red,line width=2pt,xshift=.3cm,yshift=1.3cm] 
           plot[samples=100, domain=0.:\lb] (\x, {(-\hsh+\a*cos(\b*\x))}) --
           plot[samples=100, domain=\lb:0] (\x-7*\xs, {(-7*\ys-\hsh+\a*cos(\b*\x))}) -- cycle;           
    % Front surface of shell:
    \fill[fill=red!20,draw=red,line width=2pt,xshift=.3cm,yshift=1.3cm,fill opacity=0.4] 
           plot[samples=100, domain=0.:\lb] (\x-7*\xs, {(-7*\ys+0.25*\hsh+\a*cos(\b*\x))}) --
           plot[samples=100, domain=\lb:0] (\x-7*\xs, {(-7*\ys-\hsh+\a*cos(\b*\x))}) -- cycle;
    % Top surface of shell:
    \fill[fill=red!20,draw=red,line width=2pt,xshift=.3cm,yshift=1.3cm,fill opacity=0.4] 
           plot[samples=100, domain=0.:\lb] (\x-7*\xs, {(-7*\ys+0.25*\hsh+\a*cos(\b*\x))}) --
           plot[samples=100, domain=\lb:0]  (\x, {(0.25*\hsh+\a*cos(\b*\x))}) -- cycle;
    %  mid-surface of shell:
     \fill[fill=black!50,draw=black,line width=2pt,xshift=.3cm,yshift=1.3cm,fill opacity=0.4] 
           plot[samples=100, domain=0.:\lb] (\x-7*\xs, {(-7*\ys-0.5*0.75*\hsh+\a*cos(\b*\x))}) --
           plot[samples=100, domain=\lb:0]  (\x, {(-0.5*0.75*\hsh+\a*cos(\b*\x))}) -- cycle;          
           

    % labels
     \pgfmathparse{(\lb-7*\xs+\lb)/2}
     \let\xx\pgfmathresult
     
     \pgfmathparse{((-7*\ys-0.5*0.75*\hsh+\a*cos(\b*\lb))+(-0.5*0.75*\hsh+\a*cos(\b*\lb)))/2}
     \let\yy\pgfmathresult

    % points on mid-surface
    \draw[black] ({\xx+1},{\yy-1}) node[anchor=north west,xshift=.3cm,yshift=1.3cm] {{\Large reference surface}};
    \draw[-latex,black,line width=1.pt,xshift=.3cm,yshift=1.3cm] ({\xx+1},{\yy-1}) -- (\xx,\yy);

    % points on boundary surface
    %\draw[black] (4,0.5) node[anchor=west,xshift=.3cm,yshift=1.3cm] {$\xvsb(\sv,t)$};
    %\draw[->,black,line width=1.pt,xshift=.3cm,yshift=1.3cm] ({4},{0.5}) -- (2.5,-1.);  

    % solid domain
    %\draw[black] (1.,-1.8) node[anchor=north,xshift=-3pt,yshift=0pt] {$\OmegaS(t)$}; 
    %\draw[->,black,line width=1.pt] (1,-1.8) -- (1.8,-.5); 
    % boundary Gamma
    %% \pgfmathparse{(-7*\xs)/2}
    %%  \let\xx\pgfmathresult
     
    %%  \pgfmathparse{((-7*\ys+0.25*\hsh+\a*cos(\b*0))+(0.25*\hsh+\a*cos(\b*0)))/2}
    %%  \let\yy\pgfmathresult    
    
    %% \draw[black] ({\xx-1.},{\yy+1}) node[anchor=south,xshift=.3cm,yshift=1.3cm] {$\Gamma(t)$}; 
    %% \draw[->,black,line width=1.pt,xshift=.3cm,yshift=1.3cm] ({\xx-1.},{\yy+1}) -- (\xx,\yy); 

  \end{scope}
  % fluid domain
  %\draw[black] (12,2.5) node[anchor=east,xshift=0pt,yshift=-20pt] {$\OmegaF(t)$}; 
%
\end{scope}
%
%  grid:
% \draw[step=.5cm,gray] (0,0) grid (13,5.);
% 
\end{tikzpicture}
%%\end{center}
%% \caption{Geometry of a three-dimensional beam immersed in a fluid. The solid domain is $\OmegaS(t)$. The fluid domain
%% is $\OmegaF(t)$. The interface between the fluid and solid is $\Gamma(t)$. 
%% The beam reference-line is $\xvb(s,t)$. 
%% A point on the surface of the beam is denoted by $\xsv_b(\theta,s,t)$ where $\theta\in\Pc(s)$ is the parameterization
%% of the cross-sectional surface curve.
%% The fluid tractions on the surface points $\xsv_b(\theta,s,t)$, for $\theta\in\Pc(s)$,  contribute to the force
%% on the beam at $\xvb(s,t)$.
%%  }
%%\label{fig:threeDimensionalBeam}
%\end{figure}
}


